Concept-Guided Prompting Strategies Increase Diversity in LLM-Generated Recipe Populations

Novelty in solution generation supports automated discovery, but LLM outputs can remain repetitive. To address this, we propose a simple concept-guided prompting method that generates thematic concepts before responses within each of these concepts. To demonstrate, we generated 1,000 recipes for a recipe book task and compared the results against a human-authored corpus. Two naive prompting strategies were compared as baselines. Concept-guided prompting outperformed both baselines in all cases and reached semantic coverage of 47.0% versus 35.1% and 13.1% in respective prior-title and nonce prompt strategies. These findings suggest broader population exploration and diversity, but remain contained to this specific task. Further work is needed to determine the quality of solutions and generalizability.

==> figures/tikz/matched_spectra.tex <==
% Generated by analysis/export_tikz_plots.py; edit the exporter.
\begin{tikzpicture}
\begin{axis}[arborea axis,xmin=1,xmax=167,xtick={1,50,100,150},xlabel={Component rank},title={(a) Individual components},legend columns=2,arborea legend below,ymode=log,ymin=0.000005,ymax=.8,ylabel={Variance share}]
\addplot[arbHuman,solid,no marks,arborea data] table[x=x,y=mean] {figures/tikz/data/spectrum_variance_fraction_baseline.dat};
\addplot[draw=none,no marks,name path=lononce,forget plot] table[x=x,y=lo] {figures/tikz/data/spectrum_variance_fraction_nonce.dat};
\addplot[draw=none,no marks,name path=hinonce,forget plot] table[x=x,y=hi] {figures/tikz/data/spectrum_variance_fraction_nonce.dat};
\addplot[arbOrange,fill opacity=.15,draw=none,forget plot] fill between[of=lononce and hinonce];
\addplot[arbOrange,densely dotted,no marks,arborea data] table[x=x,y=mean] {figures/tikz/data/spectrum_variance_fraction_nonce.dat};
\addplot[draw=none,no marks,name path=loprior_titles,forget plot] table[x=x,y=lo] {figures/tikz/data/spectrum_variance_fraction_prior_titles.dat};
\addplot[draw=none,no marks,name path=hiprior_titles,forget plot] table[x=x,y=hi] {figures/tikz/data/spectrum_variance_fraction_prior_titles.dat};
\addplot[arbBlue,fill opacity=.15,draw=none,forget plot] fill between[of=loprior_titles and hiprior_titles];
\addplot[arbBlue,dashed,no marks,arborea data] table[x=x,y=mean] {figures/tikz/data/spectrum_variance_fraction_prior_titles.dat};
\addplot[draw=none,no marks,name path=lohierarchical,forget plot] table[x=x,y=lo] {figures/tikz/data/spectrum_variance_fraction_hierarchical.dat};
\addplot[draw=none,no marks,name path=hihierarchical,forget plot] table[x=x,y=hi] {figures/tikz/data/spectrum_variance_fraction_hierarchical.dat};
\addplot[arbGreen,fill opacity=.15,draw=none,forget plot] fill between[of=lohierarchical and hihierarchical];
\addplot[arbGreen,dashdotted,no marks,arborea data] table[x=x,y=mean] {figures/tikz/data/spectrum_variance_fraction_hierarchical.dat};
\end{axis}
\end{tikzpicture}
\par\smallskip
\begin{tikzpicture}
\begin{axis}[arborea axis,xmin=1,xmax=167,xtick={1,50,100,150},xlabel={Component rank},title={(b) Accumulated variance},legend columns=2,arborea legend below,ymin=0,ymax=1.02,ytick={0,.5,1},ylabel={Cumulative share}]
\addplot[arbHuman,solid,no marks,arborea data] table[x=x,y=mean] {figures/tikz/data/spectrum_cumulative_fraction_baseline.dat};
\addlegendentry{Human}
\addplot[draw=none,no marks,name path=lononce,forget plot] table[x=x,y=lo] {figures/tikz/data/spectrum_cumulative_fraction_nonce.dat};
\addplot[draw=none,no marks,name path=hinonce,forget plot] table[x=x,y=hi] {figures/tikz/data/spectrum_cumulative_fraction_nonce.dat};
\addplot[arbOrange,fill opacity=.15,draw=none,forget plot] fill between[of=lononce and hinonce];
\addplot[arbOrange,densely dotted,no marks,arborea data] table[x=x,y=mean] {figures/tikz/data/spectrum_cumulative_fraction_nonce.dat};
\addlegendentry{Nonce}
\addplot[draw=none,no marks,name path=loprior_titles,forget plot] table[x=x,y=lo] {figures/tikz/data/spectrum_cumulative_fraction_prior_titles.dat};
\addplot[draw=none,no marks,name path=hiprior_titles,forget plot] table[x=x,y=hi] {figures/tikz/data/spectrum_cumulative_fraction_prior_titles.dat};
\addplot[arbBlue,fill opacity=.15,draw=none,forget plot] fill between[of=loprior_titles and hiprior_titles];
\addplot[arbBlue,dashed,no marks,arborea data] table[x=x,y=mean] {figures/tikz/data/spectrum_cumulative_fraction_prior_titles.dat};
\addlegendentry{Prior titles}
\addplot[draw=none,no marks,name path=lohierarchical,forget plot] table[x=x,y=lo] {figures/tikz/data/spectrum_cumulative_fraction_hierarchical.dat};
\addplot[draw=none,no marks,name path=hihierarchical,forget plot] table[x=x,y=hi] {figures/tikz/data/spectrum_cumulative_fraction_hierarchical.dat};
\addplot[arbGreen,fill opacity=.15,draw=none,forget plot] fill between[of=lohierarchical and hihierarchical];
\addplot[arbGreen,dashdotted,no marks,arborea data] table[x=x,y=mean] {figures/tikz/data/spectrum_cumulative_fraction_hierarchical.dat};
\addlegendentry{Concept-guided}
\addplot[black!45,densely dotted,forget plot] coordinates {(1,.9) (167,.9)};
\end{axis}
\end{tikzpicture}


==> figures/tikz/prompting_concepts.tex <==
\begin{tikzpicture}[>=Latex, x=1cm, y=1cm]
\node[visualbox, text width=34mm, fill=arbGreen!10] (p) at (4,0)
  {Generate 100 concepts};
\node[visualbox, text width=24mm] (l) at (4,-.95) {LLM: one batch};
\draw[visualarrow] (p)--(l);
\foreach \x/\i in {1.3/1,4/2,6.7/100} {
  \node[visualbox, text width=20mm, fill=arbGreen!10] (c\i) at (\x,-2.1)
    {Concept $\i$};
  \node[visualbox, text width=20mm] (g\i) at (\x,-3.2)
    {LLM\\recipe batch};
  \node[visualbox, text width=20mm] (r\i) at (\x,-4.3)
    {10 recipes};
  \draw[visualarrow] (l.south)--(c\i.north);
  \draw[visualarrow] (c\i)--(g\i);
  \draw[visualarrow] (g\i)--(r\i);
}
\node[font=\footnotesize, inner sep=0pt] at (5.35,-2.1) {$\cdots$};
\end{tikzpicture}


==> figures/tikz/prompting_nonce.tex <==
\begin{tikzpicture}[>=Latex, x=1cm, y=1cm]
\foreach \y/\i [count=\row] in {0/1,-1/2,-2.6/{1{,}000}} {
  \node[visualbox, text width=25mm, fill=arbOrange!12] (p\row) at (1.5,\y)
    {Recipe prompt\\+ nonce $\i$};
  \node[visualbox, text width=9mm] (l\row) at (4.4,\y) {LLM};
  \node[visualbox, text width=18mm] (r\row) at (6.9,\y) {Recipe $\i$};
  \draw[visualarrow] (p\row)--(l\row);
  \draw[visualarrow] (l\row)--(r\row);
}
\foreach \x in {1.5,4.4,6.9}
  \node[font=\footnotesize] at (\x,-1.72) {$\vdots$};
\end{tikzpicture}


==> figures/tikz/prompting_titles.tex <==
\begin{tikzpicture}[>=Latex, x=1cm, y=1cm]
\node[visualbox, text width=27mm, fill=arbBlue!10] (p) at (1.6,0)
  {Recipe prompt\\+ previous titles\\``Avoid these recipes''};
\node[visualbox, text width=9mm] (l) at (4.5,0) {LLM};
\node[visualbox, text width=18mm] (r) at (7,0) {New recipe};
\node[visualbox, text width=27mm, fill=arbBlue!10] (t) at (4.5,-1.5)
  {Append its title\\to the title list};
\draw[visualarrow] (p)--(l);
\draw[visualarrow] (l)--(r);
\draw[visualarrow] (r.south) |- (t.east);
\draw[visualarrow] (t.west) -| (p.south);
\end{tikzpicture}


==> figures/tikz/results_centroid_combined.tex <==
% Methods TikZ base graph with measured recipe data.
\begin{tikzpicture}[every node/.style={inner sep=1pt},line cap=round]
\begin{axis}[arborea scatter,xmin=0,xmax=1.12,ymin=0,ymax=1.12,
xtick={0,.25,.5,.75,1},ytick={0,.25,.5,.75,1},
xlabel={Projection axis 1},ylabel={Projection axis 2},clip=false,
legend columns=2,arborea legend below]
\draw[-{Stealth[length=3pt]},arbBlue,arborea data] (0,0) -- (0.519661454394,0.793354348143);
\draw[arbBlue] plot[only marks,mark=triangle,mark size=\arbMarkerSize,mark options={fill=white,arborea marker edge}] coordinates {(0.350356726998,0.664304223242) (0.505008597873,0.323803962982) (0.387734571836,0.504772592062) (0.365278950148,0.622001829308) (0.389832186671,0.629585231014) (0.348336093994,0.647925160245) (0.43900596397,0.473055395314) (0.40356753128,0.525552558509) (0.406132603691,0.614435849841) (0.386935455245,0.610984810343) (0.387193632758,0.603914508919) (0.402376373491,0.651530496795)};
\draw[-{Stealth[length=3pt]},arbOrange,arborea data] (0,0) -- (0.454054795425,0.823590263011);
\draw[arbOrange] plot[only marks,mark=diamond,mark size=\arbMarkerSize,mark options={fill=white,arborea marker edge}] coordinates {(0.362289116749,0.680110774045) (0.364429014835,0.676696317928) (0.360963969935,0.689255097733) (0.358323007572,0.734416638413) (0.367227079307,0.679725696642) (0.374100834388,0.697102674051) (0.345208895758,0.708618290003) (0.359765534057,0.691271139616) (0.35332997266,0.727324370064) (0.368224647557,0.68319916583) (0.357954824724,0.726773115937) (0.386737249826,0.691939471547)};
\draw[-{Stealth[length=3pt]},arbGreen,arborea data] (0,0) -- (0.589564528221,0.669150098811);
\draw[arbGreen] plot[only marks,mark=o,mark size=\arbMarkerSize,mark options={fill=white,arborea marker edge}] coordinates {(0.403178929653,0.346830178748) (0.349911307746,0.455835285969) (0.380628704236,0.457752665702) (0.402384446949,0.443753989834) (0.381433672698,0.333956683376) (0.425257076932,0.385740731227) (0.434535134079,0.413298967808) (0.357519616731,0.496075510356) (0.424477524904,0.522918387829) (0.407391910753,0.384263504768) (0.413830206726,0.414335283521) (0.367132877943,0.39788695564)};
\draw[-{Stealth[length=3pt]},arbHuman,arborea data,dashed] (0,0) -- (0.965925826289,0.258819045103);
\draw[arbHuman] plot[only marks,mark=square,mark size=\arbMarkerSize,mark options={fill=white,arborea marker edge}] coordinates {(0.55916503103,0.188369196518) (0.585552008188,0.108310192711) (0.461157990032,0.189547515612) (0.597884925238,0.0526478704006) (0.358880244614,0.299778141564) (0.535672158785,0.15806628102) (0.538298442748,0.220114361702) (0.593397897623,0.201918465212) (0.602922568786,0.0532822865841) (0.589077197396,0.12241486444) (0.466096064969,0.147231731971) (0.59077581932,0.162889060683)};
\addplot[arbGreen,no marks,arborea data,domain=15:48.617861660116965,samples=30,forget plot] ({0.24*cos(x)},{0.24*sin(x)});
\node[arbGreen,rotate=31.808930830058483,fill=white] at (0.263441268889126,0.1633973618088346) {$33.6^\circ$};
\addplot[arbBlue,no marks,arborea data,domain=15:56.77447566715517,samples=30,forget plot] ({0.42*cos(x)},{0.42*sin(x)});
\node[arbBlue,rotate=35.887237833577586,fill=white] at (0.3969843926991114,0.28723403689903765) {$41.8^\circ$};
\addplot[arbOrange,no marks,arborea data,domain=15:61.13154587958992,samples=30,forget plot] ({0.6*cos(x)},{0.6*sin(x)});
\node[arbOrange,rotate=38.06577293979496,fill=white] at (0.5274933337897566,0.4130989987973444) {$46.1^\circ$};
\node[arbHuman] at (.84,.025) {Human average};
\addlegendimage{arbBlue,only marks,mark=triangle}
\addlegendentry{Prior titles}
\addlegendimage{arbOrange,only marks,mark=diamond}
\addlegendentry{Nonce}
\addlegendimage{arbGreen,only marks,mark=o}
\addlegendentry{Concept-guided}
\addlegendimage{arbHuman,only marks,mark=square}
\addlegendentry{Human}
\end{axis}
\end{tikzpicture}


==> figures/tikz/results_coverage.tex <==
% Generated by analysis/export_results_method_plots.py; measured recipe data.
\begin{tikzpicture}
\begin{axis}[arborea axis,arborea scatter,xmin=-0.554365137084025,xmax=0.45287502793590817,ymin=-0.544974414883602,ymax=0.4622657501363312,xlabel={PC 1},ylabel={PC 2},legend columns=2,arborea legend below]
\addplot[only marks,mark=triangle*,arborea highlight,arbBlue,mark options={draw=white,arborea marker edge}] table[x=x,y=y] {figures/tikz/data/results_coverage_prior_titles.dat};
\addlegendentry{Prior titles}
\addplot[only marks,mark=triangle*,arborea highlight,arbOrange,mark options={draw=white,arborea marker edge}] table[x=x,y=y] {figures/tikz/data/results_coverage_nonce.dat};
\addlegendentry{Nonce}
\addplot[only marks,mark=triangle*,arborea highlight,arbCoral,mark options={draw=white,arborea marker edge}] table[x=x,y=y] {figures/tikz/data/results_coverage_hierarchical.dat};
\addlegendentry{Concept-guided}
\draw[arbBlue,line width=0.8pt] (axis cs:0.19907924289527246,0.09828290210847919) circle[radius=3.9pt];
\draw[arbCoral,line width=0.8pt] (axis cs:0.19907924289527246,0.09828290210847919) circle[radius=3.1pt];
\draw[arbBlue,line width=0.5333333333333333pt] (axis cs:-0.3143266740084163,0.1749298324323343) circle[radius=4.033333333333333pt];
\draw[arbOrange,line width=0.5333333333333333pt] (axis cs:-0.3143266740084163,0.1749298324323343) circle[radius=3.5pt];
\draw[arbCoral,line width=0.5333333333333333pt] (axis cs:-0.3143266740084163,0.1749298324323343) circle[radius=2.966666666666667pt];
\draw[arbBlue,line width=0.8pt] (axis cs:0.005292206619039144,0.24122090621785297) circle[radius=3.9pt];
\draw[arbCoral,line width=0.8pt] (axis cs:0.005292206619039144,0.24122090621785297) circle[radius=3.1pt];
\draw[arbBlue,line width=0.5333333333333333pt] (axis cs:0.14293788147153805,-0.11367453891771798) circle[radius=4.033333333333333pt];
\draw[arbOrange,line width=0.5333333333333333pt] (axis cs:0.14293788147153805,-0.11367453891771798) circle[radius=3.5pt];
\draw[arbCoral,line width=0.5333333333333333pt] (axis cs:0.14293788147153805,-0.11367453891771798) circle[radius=2.966666666666667pt];
\draw[arbBlue,line width=0.8pt] (axis cs:-0.13107727514168396,0.11413313447189423) circle[radius=3.9pt];
\draw[arbCoral,line width=0.8pt] (axis cs:-0.13107727514168396,0.11413313447189423) circle[radius=3.1pt];
\draw[arbBlue,line width=0.8pt] (axis cs:0.32057739743149644,-0.02074407588687) circle[radius=3.9pt];
\draw[arbCoral,line width=0.8pt] (axis cs:0.32057739743149644,-0.02074407588687) circle[radius=3.1pt];
\draw[arbBlue,line width=1.6pt] (axis cs:0.06210848368254924,0.10801135121868449) circle[radius=3.5pt];
\draw[arbBlue,line width=0.5333333333333333pt] (axis cs:0.04079814796861541,-0.039652432308468766) circle[radius=4.033333333333333pt];
\draw[arbOrange,line width=0.5333333333333333pt] (axis cs:0.04079814796861541,-0.039652432308468766) circle[radius=3.5pt];
\draw[arbCoral,line width=0.5333333333333333pt] (axis cs:0.04079814796861541,-0.039652432308468766) circle[radius=2.966666666666667pt];
\draw[arbBlue,line width=0.8pt] (axis cs:0.31678910160998697,0.1365391063059413) circle[radius=3.9pt];
\draw[arbCoral,line width=0.8pt] (axis cs:0.31678910160998697,0.1365391063059413) circle[radius=3.1pt];
\draw[arbInk!25,line width=1.6pt] (axis cs:0.12043573486557284,0.22724968678447904) circle[radius=3.5pt];
\draw[arbInk!25,line width=1.6pt] (axis cs:0.20823699950678098,-0.02764289928752541) circle[radius=3.5pt];
\draw[arbBlue,line width=1.6pt] (axis cs:0.12115659675229025,0.024870340678752857) circle[radius=3.5pt];
\draw[arbInk!25,line width=1.6pt] (axis cs:0.21446134158741895,0.20314886399193807) circle[radius=3.5pt];
\draw[arbInk!25,line width=1.6pt] (axis cs:0.28696692074359514,0.06021840441529769) circle[radius=3.5pt];
\draw[arbBlue,line width=0.8pt] (axis cs:0.2788409818507226,-0.07881485530260662) circle[radius=3.9pt];
\draw[arbCoral,line width=0.8pt] (axis cs:0.2788409818507226,-0.07881485530260662) circle[radius=3.1pt];
\draw[arbInk!25,line width=1.6pt] (axis cs:0.12258024783528745,0.1566361425659128) circle[radius=3.5pt];
\draw[arbInk!25,line width=1.6pt] (axis cs:0.03688770546853066,0.1686359468999163) circle[radius=3.5pt];
\draw[arbInk!25,line width=1.6pt] (axis cs:0.24061700435296232,0.1450028231433877) circle[radius=3.5pt];
\draw[arbBlue,line width=0.8pt] (axis cs:0.18260155497344202,0.029665022786124175) circle[radius=3.9pt];
\draw[arbCoral,line width=0.8pt] (axis cs:0.18260155497344202,0.029665022786124175) circle[radius=3.1pt];
\draw[arbBlue,line width=0.8pt] (axis cs:0.12497742008057733,-0.036553706699856595) circle[radius=3.9pt];
\draw[arbCoral,line width=0.8pt] (axis cs:0.12497742008057733,-0.036553706699856595) circle[radius=3.1pt];
\draw[arbCoral,line width=1.6pt] (axis cs:0.14081161399854408,0.0863328742940077) circle[radius=3.5pt];
\draw[arbInk!25,line width=1.6pt] (axis cs:0.06207500489505465,0.22136354155712668) circle[radius=3.5pt];
\draw[arbBlue,line width=0.5333333333333333pt] (axis cs:0.24097716653991774,0.026936095785091485) circle[radius=4.033333333333333pt];
\draw[arbOrange,line width=0.5333333333333333pt] (axis cs:0.24097716653991774,0.026936095785091485) circle[radius=3.5pt];
\draw[arbCoral,line width=0.5333333333333333pt] (axis cs:0.24097716653991774,0.026936095785091485) circle[radius=2.966666666666667pt];
\draw[arbInk!25,line width=1.6pt] (axis cs:0.17262234622291894,0.1712732900379263) circle[radius=3.5pt];
\addplot[only marks,mark=square*,arbInk!65,mark options={draw=white,arborea marker edge}] table[x=x,y=y] {figures/tikz/data/results_coverage_human.dat};
\addlegendentry{Human reference}
\end{axis}
\end{tikzpicture}


==> figures/tikz/results_generated_to_human.tex <==
% Generated by analysis/export_reference_proximity.py; cached recipe embeddings.
\begin{tikzpicture}\begin{axis}[arborea axis,xmin=0,xmax=1,xtick={0,.25,.5,.75,1},ymin=0,ymax=9.0,title={Generated-to-human proximity},xlabel={Nearest cosine distance},ylabel={Density},legend columns=2,arborea legend below]
\addplot[arbBlue,dashed,arborea density,fill=arbBlue] table[x=x,y=y] {figures/tikz/data/results_generated_to_human_kde_prior_titles.dat}\closedcycle;
\addlegendentry{Prior titles}
\addplot[arbBlue,dashed,no marks,forget plot] coordinates {(0.4546622469092069,0) (0.4546622469092069,9.0)};
\addplot[arbOrange,densely dotted,arborea density,fill=arbOrange] table[x=x,y=y] {figures/tikz/data/results_generated_to_human_kde_nonce.dat}\closedcycle;
\addlegendentry{Nonce}
\addplot[arbOrange,dashed,no marks,forget plot] coordinates {(0.38547079418937186,0) (0.38547079418937186,9.0)};
\addplot[arbGreen,dashdotted,arborea density,fill=arbGreen] table[x=x,y=y] {figures/tikz/data/results_generated_to_human_kde_hierarchical.dat}\closedcycle;
\addlegendentry{Concept-guided}
\addplot[arbGreen,dashed,no marks,forget plot] coordinates {(0.4998097619251651,0) (0.4998097619251651,9.0)};
\end{axis}\end{tikzpicture}


==> figures/tikz/results_human_to_generated.tex <==
% Generated by analysis/export_reference_proximity.py; cached recipe embeddings.
\begin{tikzpicture}\begin{axis}[arborea axis,xmin=0,xmax=1,xtick={0,.25,.5,.75,1},ymin=0,ymax=9.0,title={Human-to-generated proximity},xlabel={Nearest cosine distance},ylabel={Density},legend columns=2,arborea legend below]
\addplot[arbBlue,dashed,arborea density,fill=arbBlue] table[x=x,y=y] {figures/tikz/data/results_human_to_generated_kde_prior_titles.dat}\closedcycle;
\addlegendentry{Prior titles}
\addplot[arbBlue,dashed,no marks,forget plot] coordinates {(0.5094692256206538,0) (0.5094692256206538,9.0)};
\addplot[arbOrange,densely dotted,arborea density,fill=arbOrange] table[x=x,y=y] {figures/tikz/data/results_human_to_generated_kde_nonce.dat}\closedcycle;
\addlegendentry{Nonce}
\addplot[arbOrange,dashed,no marks,forget plot] coordinates {(0.5707994191059875,0) (0.5707994191059875,9.0)};
\addplot[arbGreen,dashdotted,arborea density,fill=arbGreen] table[x=x,y=y] {figures/tikz/data/results_human_to_generated_kde_hierarchical.dat}\closedcycle;
\addlegendentry{Concept-guided}
\addplot[arbGreen,dashed,no marks,forget plot] coordinates {(0.4723249213329236,0) (0.4723249213329236,9.0)};
\end{axis}\end{tikzpicture}


==> figures/tikz/results_local_spacing.tex <==
% Generated by analysis/export_results_method_plots.py; measured recipe data.
\begin{tikzpicture}
\begin{axis}[arborea axis,arborea scatter,xmin=-17.364477165162217,xmax=14.619635269362387,ymin=-17.97828516830458,ymax=14.005827266220024,xlabel={Scaled-space PC 1},ylabel={Scaled-space PC 2},legend columns=2,legend image post style={opacity=1},arborea legend below]
\addplot[only marks,mark=triangle*,arbBlue,opacity=.08] table[x=x,y=y] {figures/tikz/data/results_spacing_prior_titles.dat};
\addlegendentry{Prior titles}
\addplot[only marks,mark=diamond*,arbOrange,opacity=.08] table[x=x,y=y] {figures/tikz/data/results_spacing_nonce.dat};
\addlegendentry{Nonce}
\addplot[only marks,mark=*,arbGreen,opacity=.08] table[x=x,y=y] {figures/tikz/data/results_spacing_hierarchical.dat};
\addlegendentry{Concept-guided}
\addplot[only marks,mark=square*,arbHuman,opacity=.08] table[x=x,y=y] {figures/tikz/data/results_spacing_baseline.dat};
\addlegendentry{Human}
\draw[black!30,arborea guide,opacity=1] (axis cs:-4.18981386605764,-6.56478799863335)--(axis cs:-4.656147346379822,-8.868588813040095);
\draw[black!30,arborea guide,opacity=1] (axis cs:-4.18981386605764,-6.56478799863335)--(axis cs:-4.681901773004461,-6.040064395110241);
\draw[black!30,arborea guide,opacity=1] (axis cs:-4.18981386605764,-6.56478799863335)--(axis cs:-5.848049488881067,-8.484695659320353);
\draw[black!30,arborea guide,opacity=1] (axis cs:-4.18981386605764,-6.56478799863335)--(axis cs:-4.874442878405776,-6.771311981166928);
\draw[black!30,arborea guide,opacity=1] (axis cs:-4.18981386605764,-6.56478799863335)--(axis cs:-4.584286786766823,-7.744199260498635);
\draw[black!30,arborea guide,opacity=1] (axis cs:-4.18981386605764,-6.56478799863335)--(axis cs:-2.8479647478426884,-9.929414040739898);
\draw[black!30,arborea guide,opacity=1] (axis cs:-4.18981386605764,-6.56478799863335)--(axis cs:-5.062442351854516,-7.497822304475196);
\draw[black!30,arborea guide,opacity=1] (axis cs:-4.18981386605764,-6.56478799863335)--(axis cs:-4.341872814782467,-6.526024797207384);
\draw[black!30,arborea guide,opacity=1] (axis cs:-4.18981386605764,-6.56478799863335)--(axis cs:-4.459104376891948,-8.551091345294664);
\draw[black!30,arborea guide,opacity=1] (axis cs:-4.18981386605764,-6.56478799863335)--(axis cs:-5.695880740554281,-8.060006442865163);
\draw[black!30,arborea guide,opacity=1] (axis cs:-4.18981386605764,-6.56478799863335)--(axis cs:-3.681751951460515,-5.999003044506082);
\draw[black!30,arborea guide,opacity=1] (axis cs:-4.18981386605764,-6.56478799863335)--(axis cs:-2.889438279088439,-8.265407757358506);
\draw[black!30,arborea guide,opacity=1] (axis cs:-4.18981386605764,-6.56478799863335)--(axis cs:-3.92498354512594,-7.051815184105883);
\draw[black!30,arborea guide,opacity=1] (axis cs:-4.18981386605764,-6.56478799863335)--(axis cs:-4.394008242806326,-7.108637369266329);
\draw[black!30,arborea guide,opacity=1] (axis cs:-4.18981386605764,-6.56478799863335)--(axis cs:-5.357233881625599,-7.994484419567034);
\draw[black!30,arborea guide,opacity=1] (axis cs:-15.611065879023586,11.457079471019693)--(axis cs:-15.605915857993843,11.44763147014126);
\draw[black!30,arborea guide,opacity=1] (axis cs:-15.611065879023586,11.457079471019693)--(axis cs:-15.726331443096813,11.575385872786201);
\draw[black!30,arborea guide,opacity=1] (axis cs:-15.611065879023586,11.457079471019693)--(axis cs:-15.586005658396177,11.531346318044523);
\draw[black!30,arborea guide,opacity=1] (axis cs:-15.611065879023586,11.457079471019693)--(axis cs:-15.715447672696586,11.481368221404141);
\draw[black!30,arborea guide,opacity=1] (axis cs:-15.611065879023586,11.457079471019693)--(axis cs:-15.55072843771192,11.499204798713013);
\draw[black!30,arborea guide,opacity=1] (axis cs:-15.611065879023586,11.457079471019693)--(axis cs:-15.738982257052701,11.386739010442263);
\draw[black!30,arborea guide,opacity=1] (axis cs:-15.611065879023586,11.457079471019693)--(axis cs:-15.769244980960023,11.523962432067346);
\draw[black!30,arborea guide,opacity=1] (axis cs:-15.611065879023586,11.457079471019693)--(axis cs:-15.899481987839643,11.414429133570934);
\draw[black!30,arborea guide,opacity=1] (axis cs:-15.611065879023586,11.457079471019693)--(axis cs:-15.78175340564104,11.57198131371695);
\draw[black!30,arborea guide,opacity=1] (axis cs:-15.611065879023586,11.457079471019693)--(axis cs:-15.764464787252443,11.454138416562447);
\draw[black!30,arborea guide,opacity=1] (axis cs:-15.611065879023586,11.457079471019693)--(axis cs:-15.765485099820271,11.406712774381795);
\draw[black!30,arborea guide,opacity=1] (axis cs:-15.611065879023586,11.457079471019693)--(axis cs:-15.656987100117837,11.506744567981876);
\draw[black!30,arborea guide,opacity=1] (axis cs:-15.611065879023586,11.457079471019693)--(axis cs:-15.745597250314049,11.463513791656142);
\draw[black!30,arborea guide,opacity=1] (axis cs:-15.611065879023586,11.457079471019693)--(axis cs:-15.801720195627775,11.445417994601494);
\draw[black!30,arborea guide,opacity=1] (axis cs:-15.611065879023586,11.457079471019693)--(axis cs:-15.901436234725034,11.451843866634189);
\draw[black!30,arborea guide,opacity=1] (axis cs:11.953343152912005,5.624308431901085)--(axis cs:11.948714734647432,1.3599170397453895);
\draw[black!30,arborea guide,opacity=1] (axis cs:11.953343152912005,5.624308431901085)--(axis cs:11.340895928835483,3.457284350335061);
\draw[black!30,arborea guide,opacity=1] (axis cs:11.953343152912005,5.624308431901085)--(axis cs:13.14760135226605,3.2252981367103515);
\draw[black!30,arborea guide,opacity=1] (axis cs:11.953343152912005,5.624308431901085)--(axis cs:11.143288031213082,3.7957487038513675);
\draw[black!30,arborea guide,opacity=1] (axis cs:11.953343152912005,5.624308431901085)--(axis cs:12.049801667297965,2.7985619993621498);
\draw[black!30,arborea guide,opacity=1] (axis cs:11.953343152912005,5.624308431901085)--(axis cs:12.404911915781218,3.625557041396588);
\draw[black!30,arborea guide,opacity=1] (axis cs:11.953343152912005,5.624308431901085)--(axis cs:11.25283966709756,4.012491568132552);
\draw[black!30,arborea guide,opacity=1] (axis cs:11.953343152912005,5.624308431901085)--(axis cs:13.435038512528143,3.831658507495119);
\draw[black!30,arborea guide,opacity=1] (axis cs:11.953343152912005,5.624308431901085)--(axis cs:11.90314837936355,2.525726555796024);
\draw[black!30,arborea guide,opacity=1] (axis cs:11.953343152912005,5.624308431901085)--(axis cs:11.622285604890784,2.193502348576497);
\draw[black!30,arborea guide,opacity=1] (axis cs:11.953343152912005,5.624308431901085)--(axis cs:12.499490477158723,3.2029731228112315);
\draw[black!30,arborea guide,opacity=1] (axis cs:11.953343152912005,5.624308431901085)--(axis cs:11.671265597170239,2.9980685597628667);
\draw[black!30,arborea guide,opacity=1] (axis cs:11.953343152912005,5.624308431901085)--(axis cs:12.892956605588214,2.8619539345585574);
\draw[black!30,arborea guide,opacity=1] (axis cs:11.953343152912005,5.624308431901085)--(axis cs:9.502063214885439,2.258765736881136);
\draw[black!30,arborea guide,opacity=1] (axis cs:11.953343152912005,5.624308431901085)--(axis cs:12.13935247658714,1.9644567577624712);
\draw[black!30,arborea guide,opacity=1] (axis cs:0.9682523046561725,3.7077058242548504)--(axis cs:3.171745520808903,4.6183181568312754);
\draw[black!30,arborea guide,opacity=1] (axis cs:0.9682523046561725,3.7077058242548504)--(axis cs:4.839413427862887,3.4035814080971147);
\draw[black!30,arborea guide,opacity=1] (axis cs:0.9682523046561725,3.7077058242548504)--(axis cs:4.058945458051432,3.2491651151846725);
\draw[black!30,arborea guide,opacity=1] (axis cs:0.9682523046561725,3.7077058242548504)--(axis cs:5.3262624529972395,3.812367127816072);
\draw[black!30,arborea guide,opacity=1] (axis cs:0.9682523046561725,3.7077058242548504)--(axis cs:-9.607652898717827,5.609551022863793);
\draw[black!30,arborea guide,opacity=1] (axis cs:0.9682523046561725,3.7077058242548504)--(axis cs:1.8583928551841307,3.2039361824609984);
\draw[black!30,arborea guide,opacity=1] (axis cs:0.9682523046561725,3.7077058242548504)--(axis cs:4.727744602100815,3.049075717231712);
\draw[black!30,arborea guide,opacity=1] (axis cs:0.9682523046561725,3.7077058242548504)--(axis cs:5.300461575529692,1.3171009041170545);
\draw[black!30,arborea guide,opacity=1] (axis cs:0.9682523046561725,3.7077058242548504)--(axis cs:6.35268680334517,0.36964623602414104);
\draw[black!30,arborea guide,opacity=1] (axis cs:0.9682523046561725,3.7077058242548504)--(axis cs:-3.5238873656666447,3.760041802811053);
\draw[black!30,arborea guide,opacity=1] (axis cs:0.9682523046561725,3.7077058242548504)--(axis cs:3.736997337484435,7.074813927645136);
\draw[black!30,arborea guide,opacity=1] (axis cs:0.9682523046561725,3.7077058242548504)--(axis cs:5.443346314324244,3.238110025869903);
\draw[black!30,arborea guide,opacity=1] (axis cs:0.9682523046561725,3.7077058242548504)--(axis cs:1.8283032842229274,4.32369561324221);
\draw[black!30,arborea guide,opacity=1] (axis cs:0.9682523046561725,3.7077058242548504)--(axis cs:3.137088760052445,3.397419804931071);
\draw[black!30,arborea guide,opacity=1] (axis cs:0.9682523046561725,3.7077058242548504)--(axis cs:3.68048505344804,4.678305121620271);
\addplot[only marks,mark=triangle*,arbBlue,opacity=1,mark options={draw=none,fill=arbBlue},forget plot] table[x=x,y=y] {figures/tikz/data/results_spacing_highlighted_prior_titles.dat};
\addplot[only marks,mark=diamond*,arbOrange,opacity=1,mark options={draw=none,fill=arbOrange},forget plot] table[x=x,y=y] {figures/tikz/data/results_spacing_highlighted_nonce.dat};
\addplot[only marks,mark=*,arbGreen,opacity=1,mark options={draw=none,fill=arbGreen},forget plot] table[x=x,y=y] {figures/tikz/data/results_spacing_highlighted_hierarchical.dat};
\addplot[only marks,mark=square*,arbHuman,opacity=1,mark options={draw=none,fill=arbHuman},forget plot] table[x=x,y=y] {figures/tikz/data/results_spacing_highlighted_baseline.dat};
\addplot[only marks,mark=o,arborea highlight,draw=black,opacity=1,mark options={draw=black,fill=none,arborea data},forget plot] table[x=x,y=y] {figures/tikz/data/results_spacing_focal_prior_titles.dat};
\addplot[only marks,mark=o,arborea highlight,draw=black,opacity=1,mark options={draw=black,fill=none,arborea data},forget plot] table[x=x,y=y] {figures/tikz/data/results_spacing_focal_nonce.dat};
\addplot[only marks,mark=o,arborea highlight,draw=black,opacity=1,mark options={draw=black,fill=none,arborea data},forget plot] table[x=x,y=y] {figures/tikz/data/results_spacing_focal_hierarchical.dat};
\addplot[only marks,mark=o,arborea highlight,draw=black,opacity=1,mark options={draw=black,fill=none,arborea data},forget plot] table[x=x,y=y] {figures/tikz/data/results_spacing_focal_baseline.dat};
\end{axis}
\end{tikzpicture}


==> figures/tikz/results_spacing_kde.tex <==
% Generated by analysis/export_results_method_plots.py; measured recipe data.
\begin{tikzpicture}
\begin{axis}[arborea axis,xmin=0,xmax=2000.0,ymin=0,ymax=0.026,xlabel={Mean squared neighbor distance, $\rho_i(15)$},ylabel={Density},legend columns=2,arborea legend below]
\addplot[arbBlue,dashed,arborea density,fill=arbBlue] table[x=x,y=y] {figures/tikz/data/results_spacing_kde_prior_titles.dat}\closedcycle;
\addlegendentry{Prior titles}
\addplot[arbBlue,dashed,no marks,forget plot] coordinates {(354.30894899350096,0) (354.30894899350096,0.026)};
\addplot[arbOrange,densely dotted,arborea density,fill=arbOrange] table[x=x,y=y] {figures/tikz/data/results_spacing_kde_nonce.dat}\closedcycle;
\addlegendentry{Nonce}
\addplot[arbOrange,dashed,no marks,forget plot] coordinates {(37.027580963747084,0) (37.027580963747084,0.026)};
\addplot[arbGreen,dashdotted,arborea density,fill=arbGreen] table[x=x,y=y] {figures/tikz/data/results_spacing_kde_hierarchical.dat}\closedcycle;
\addlegendentry{Concept-guided}
\addplot[arbGreen,dashed,no marks,forget plot] coordinates {(562.1167044209221,0) (562.1167044209221,0.026)};
\addplot[arbHuman,solid,arborea density,fill=arbHuman] table[x=x,y=y] {figures/tikz/data/results_spacing_kde_baseline.dat}\closedcycle;
\addlegendentry{Human}
\addplot[arbHuman,dashed,no marks,forget plot] coordinates {(1055.4866503392464,0) (1055.4866503392464,0.026)};
\end{axis}
\end{tikzpicture}

